InterTrans: Leveraging Transitive Intermediate Translations to Enhance LLM-based Code Translation

Code translation aims to convert a program from one programming language (PL) to another. This long-standing software engineering task is crucial for modernizing legacy systems, ensuring cross-platform compatibility, enhancing performance, and more. However, automating this process remains challenging due to many syntactic and semantic differences between PLs. Recent studies show that even advanced techniques such as large language models (LLMs), especially open-source LLMs, still struggle with the task. Currently, code LLMs are trained with source code from multiple programming languages, thus presenting multilingual capabilities. In this paper, we investigate whether such multilingual capabilities can be harnessed to enhance code translation. To achieve this goal, we introduce InterTrans, an LLM-based automated code translation approach that, in contrast to existing approaches, leverages intermediate translations across PLs to bridge the syntactic and semantic gaps between source and target PLs. InterTrans contains two stages. It first utilizes a novel Tree of Code Translation (ToCT) algorithm to plan transitive intermediate translation sequences between a given source and target PL, then validates them in a specific order. We evaluate InterTrans with three open LLMs on three benchmarks (i.e., CodeNet, HumanEval-X, and TransCoder) involving six PLs. Results show an absolute improvement between 18.3% to 43.3% in Computation Accuracy (CA) for InterTrans over Direct Translation with 10 attempts. The best-performing variant of InterTrans (with Magicoder LLM) achieved an average CA of 87.3%-95.4% on three benchmarks.

==> img/example-python-rust-java.tex <==
%% id_request = 807, model = magicoder, dataset = humanevalx
%% Python -> Java vs. Python -> Rust -> Java

\newsavebox\boxExamplePythonRustJavaSrc
\begin{lrbox}{\boxExamplePythonRustJavaSrc}
\begin{lstlisting}[language=java-pretty-no-number, language=python]
def specialFilter(nums):
    count = 0
    for num in nums:
        if num > 10:
            odd_digits = (1, 3, 5, 7, 9)
            number_as_string = str(num)
            if (int(number_as_string[0]) in 
                odd_digits and 
                int(number_as_string[-1]) 
                in odd_digits):
                count += 1
    return count 
\end{lstlisting}
\end{lrbox}

\newsavebox\boxExamplePythonRustJavaDirect
\begin{lrbox}{\boxExamplePythonRustJavaDirect}
\begin{lstlisting}[language=java-pretty-no-number, language=java]
    ...
    int[] odd_digits = {1, 3, 5, 7, 9};
    String number_as_string = 
              Integer.toString(num);
    if ((*@\!\!\coloruwave{red}{Arrays.asList(odd\_digits).contains}@*)
      .(Character.getNumericValue
       (number_as_string.charAt(0))) &&
        Arrays.asList(odd_digits)
      .contains(Character.getNumericValue
(number_as_string.charAt
(number_as_string.length() - 1)))) {
                    count++;
 ...
\end{lstlisting}
\end{lrbox}

\newsavebox\boxExamplePythonRustJavaInterTransRust
\begin{lrbox}{\boxExamplePythonRustJavaInterTransRust}
\begin{lstlisting}[language=java-pretty-no-number, language=rust]
...
let odd_digits: 
HashSet<i32> = [1, 3, 5, 7, 9]
.iter().cloned().collect();
let number_as_string = num.to_string();
let first_digit = number_as_string.chars()
.next().unwrap().to_digit(10).unwrap() 
as i32;
let last_digit = number_as_string.chars()
.last().unwrap().to_digit(10).unwrap() 
as i32;
if odd_digits.contains(&first_digit) 
...
\end{lstlisting}
\end{lrbox}

\newsavebox\boxExamplePyRustJava
\begin{lrbox}{\boxExamplePyRustJava}
\begin{lstlisting}[language=java-pretty-no-number, language=java]
...
Set<Integer> oddDigits = new HashSet<>
(Arrays.asList(1, 3, 5, 7, 9));
String numberAsString = String.valueOf(num);
int firstDigit = Integer.parseInt
(String.valueOf(numberAsString.charAt(0)));
int lastDigit = Integer.parseInt
(String.valueOf(numberAsString.
charAt(numberAsString.length() - 1)));
if(oddDigits.contains(firstDigit) 
&& oddDigits.contains(lastDigit)) 
...
\end{lstlisting}
\end{lrbox}

\DefMacro*{color-Direct}{brown}
\DefMacro*{color-InterTrans}{blue}

\begin{tikzpicture}[
  code box/.style={rectangle, thick, rounded corners, draw=black, minimum width=21em, minimum height=26ex},
  lang anno/.style={rectangle, fill=yellow!20, draw=yellow, minimum width=4em, minimum height=2ex},
  tool anno/.style={font=\bfseries, scale=1.2},
  scale=0.6,
  every node/.style={scale=0.6},
]

\coordinate (c-Src) at (0, 0);
\coordinate (c-Direct) at (25em, 0);
\coordinate (c-InterTransRust) at (0, -31ex);
\coordinate (c-InterTransJava) at (25em, -31ex);

\node (b-Src) [below = 0 of c-Src] [code box] {};
\node (b-Src-code) [right = 0 of b-Src.west] {\usebox{\boxExamplePythonRustJavaSrc}};
\node (b-Src-anno) [left = 1em of b-Src.north east] [lang anno] {Python};

\node (b-Direct) [below = 0 of c-Direct] [code box, draw=\UseMacro{color-Direct}] {};
\node (b-Direct-code) [right = 0 of b-Direct.west] {\usebox{\boxExamplePythonRustJavaDirect}};
\node (b-Direct-anno) [left = 1em of b-Direct.north east] [lang anno] {Java};

\draw[->, draw=\UseMacro{color-Direct}] (b-Src.east) -> (b-Direct.west);
\coordinate (c-Direct-mid) at ($(b-Src.east)!0.5!(b-Direct.west)$);
\node (b-Direct-tool-anno) [above = 1ex of c-Direct-mid] [tool anno, fill=\UseMacro{color-Direct}!20] {Direct};

\node (b-InterTransRust) [below = 0 of c-InterTransRust] [code box, draw=\UseMacro{color-InterTrans}] {};
\node (b-InterTransRust-code) [right = 0 of b-InterTransRust.west] {\usebox{\boxExamplePythonRustJavaInterTransRust}};
\node (b-InterTransRust-anno) [left = 1em of b-InterTransRust.north east] [lang anno] {Rust};

\node (b-InterTransJava) [below = 0 of c-InterTransJava] [code box, draw=\UseMacro{color-InterTrans}] {};
\node (b-InterTransJava-code) [right = 0 of b-InterTransJava.west] {\usebox{\boxExamplePyRustJava}};
\node (b-InterTransJava-anno) [left = 1em of b-InterTransJava.north east] [lang anno] {Java};

\draw[->, draw=\UseMacro{color-InterTrans}] (b-Src.south) -> (b-InterTransRust.north);
\draw[->, draw=\UseMacro{color-InterTrans}] (b-InterTransRust.east) -> (b-InterTransJava.west);
\coordinate (c-InterTrans-northmid) at ($(b-InterTransRust.north)!0.5!(b-InterTransJava.north)$);
\node (b-InterTrans-tool-anno) [above = 0 of c-InterTrans-northmid] [tool anno, fill=\UseMacro{color-InterTrans}!20] {InterTrans};
    
\end{tikzpicture}

